Towards Scalable Quaternary Message-Passing Decoding for Quantum Error Correction

The scalability and interpretability of message-passing (MP) decoding, such as (quaternary) Belief Propagation, remain open challenges in quantum error correction. Even for surface codes, arguably the first testbed for decoding methods, studies of improved MP decoders have mostly been restricted to small distances ($d \lesssim 19$). Moreover, the mismatch with established message-passing theory limits the decoder's interpretability, making it unclear whether MP decoding can sustain its effectiveness at large system sizes. This work takes a step toward a more principled and interpretable MP decoding framework, with the goal of making MP-based decoding more reliable and bridging theory and practice. We introduce a dilution method, which allows a quaternary Min-Sum (MS) decoder to exhibit an apparent depolarizing threshold of $16\%$ up to distance $20$, outperforming Minimum-Weight Perfect Matching in finite-length regimes. Notably, for $X$-noise, the standard MS decoder under dilution has worst-case complexity $O(N \log^2 d)$ and outperforms BP-OSD at $d=65$. The observed $\sim 9\%$ threshold may correspond to a true asymptotic threshold. Finally, we give a graph-dilution argument that interprets the success of the dilution method and offers insight into when MP algorithms can genuinely scale. Taken together, these results provide encouraging progress toward scalable and interpretable MP decoding in quantum error correction.

==> BP2.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{color1}{rgb}{0.0000,0.4470,0.7410}
\definecolor{color2}{rgb}{0.8500,0.3250,0.0980}
\definecolor{color3}{rgb}{0.9290,0.6940,0.1250}
\definecolor{color4}{rgb}{0.4940,0.1840,0.5560}
\definecolor{color5}{rgb}{0.4660,0.6740,0.1880}
\definecolor{color6}{rgb}{0.3010,0.7450,0.9330}
\definecolor{color7}{rgb}{0.6350,0.0780,0.1840}
\definecolor{color8}{rgb}{0.8350,0.0880,0.1840}

\begin{axis}[
width=0.48\linewidth,
height=0.42\linewidth,
legend cell align={left},
legend columns = 1,
legend style={
  fill opacity=0.7,
  draw opacity=1,
  text opacity=1,
  at={(0.88,-0.35)},
  anchor=south east,
  draw=lightgray204,
  font=\scriptsize
},
grid=both,
ticklabel style = {font=\footnotesize},
label style = {font=\footnotesize},
x grid style={darkgray176},
xtick={0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.10},
xticklabels={0.01,,0.03,,0.05,,0.07,,0.09},
xmin=0.01,xmax=0.10,
ymin=1e-5,ymax=0.25,
% xlabel={$X$ error rate},
ymode=log,
y grid style={darkgray176},
ylabel={Total Error Rate},
  ylabel style={
    at={(axis description cs: 0.05, 0.25)},
    anchor=south,
  },
% xscale=0.9,
yscale=0.77
]

\addplot[thick, color1, mark=*, 
mark options={scale=1}, smooth] 
table[x=p, y expr = \thisrow{errors}/100000] {
p errors
0.01  245
0.02  999
0.03  2087
0.04  3330
0.05  5034
0.06  7099
0.07  9096
0.08  11222
0.09  13252
0.1   15901
};
\addlegendentry{d=3}

245
999
2087
3330
5034
7099
9096
11222
13252
15901

\addplot[thick, color2, mark=*, 
mark options={scale=1}, smooth] 
table[x=p, y expr = \thisrow{errors}/100000] {
p errors
0.01  38
0.02  235
0.03  757
0.04  1669
0.05  2955
0.06  4886
0.07  7043
0.08  9449
0.09  12080
0.1   15412
};
\addlegendentry{d=5}



\addplot[thick, color3, mark=*, 
mark options={scale=1}, smooth] 
table[x=p, y expr = \thisrow{errors}/100000] {
p errors
0.01  0
0.02  9
0.03  100
0.04  341
0.05  1062
0.06  2382
0.07  4390
0.08  7159
0.09  11836
0.1   15394
};
\addlegendentry{d=9}




% \addplot[thick, color5, mark=o, 
% mark options={draw=color5, scale=1}] 
% table[x=p, y expr = \thisrow{errors}/100000] {
% p errors
% 0.01  0
% 0.02  1
% 0.03  26
% 0.04  133
% 0.05  463
% 0.06  1472
% 0.07  3276
% 0.08  6465
% 0.09  11372
% 0.1   16943
% };
% \addlegendentry{d=15}

\addplot[thick, blue, mark=*, 
mark options={ scale=1}, smooth] 
table[x=p, y expr = \thisrow{errors}/100000] {
p errors
0.01  0
0.02  0
0.03  11
0.04  91
0.05  447
0.06  1296
0.07  3500
0.08  7027
0.09  12716
0.1   19283
};
\addlegendentry{d=17}



% \addplot[thick, blue, mark=*, 
% mark options={draw=blue, scale=1}, smooth] 
% table[x=p, y expr = \thisrow{errors}/100000] {
% p errors
% 0.01  0
% 0.02  0
% 0.03  3
% 0.04  38
% 0.05  209
% 0.06  910
% 0.07  2585
% 0.08  5988
% 0.09  11250
% 0.1   18120
% };
% \addlegendentry{d=19}

% \addplot[thick, color7, mark=*, 
% mark options={draw=color7, scale=1}, smooth] 
% table[x=p, y expr = \thisrow{errors}/100000] {
% p errors
% 0.01  0
% 0.02  0
% 0.03  0
% 0.04  8
% 0.05  88
% 0.06  493
% 0.07  1824
% 0.08  5278
% 0.09  11343
% 0.1   23390
% };
% \addlegendentry{d=25}

0
0
0
8
88
493
1824
5278
11343
23390

% \addplot[thick, color8, mark=*, 
% mark options={draw=color8, scale=1}, smooth] 
% table[x=p, y expr = \thisrow{errors}/100000] {
% p errors
% 0.01  0
% 0.02  0
% 0.03  0
% 0.04  0
% 0.05  14
% 0.06  139
% 0.07  900
% 0.08  3600
% 0.09  11250
% 0.1   21870
% };
% \addlegendentry{d=35}

\addplot[thick, color5, mark=*, 
mark options={ scale=1}, smooth] 
table[x=p, y expr = \thisrow{errors}/100000] {
p errors
0.01  0
0.02  0
0.03  0
0.04  0
0.05  35
0.06  225
0.07  1174
0.08  4320
0.09  11588
0.1   21260
};
\addlegendentry{d=33}

\addplot[thick, color7, mark=*, 
mark options={scale=1}, smooth] 
table[x=p, y expr = \thisrow{errors}/100000] {
p errors
0.01  0
0.02  0
0.03  0
0.04  0
0.05  0
0.06  13
0.07  380
0.08  3120
0.09  12250
0.1   23000
};
\addlegendentry{d=65}




\addplot+[
  dashed,
  red,
  mark options={scale=0.25},
  line width=1pt 
] coordinates {
  (0.090,1e-6)
  (0.090,1)
};

% \addplot[semithick, color3, mark=*, 
% mark options={scale=0.75}, smooth] 
% table[x=p, y expr = \thisrow{errors}/100000] {
% p errors
% 0.01 0
% 0.02 0
% 0.03 3
% 0.04 54
% 0.05 298
% 0.06 1227
% 0.07 3450
% 0.08 7651
% 0.09 13888
% 0.1 21371
% };
% \addlegendentry{d=19}

% \addplot[semithick, color4, mark=*, 
% mark options={scale=0.75}, smooth] 
% table[x=p, y expr = \thisrow{errors}/100000] {
% p errors
% 0.01 0
% 0.02 0
% 0.03 0
% 0.04 10
% 0.05 100
% 0.06 615
% 0.07 2330
% 0.08 6401
% 0.09 13674
% 0.1 22797
% };
% \addlegendentry{d=25, s=0 (h)}

% \addplot[dashed, line width=1pt, color2, mark=o, 
% mark options={solid, fill=white, scale=1.5}, smooth] 
% table[x=p, y expr = \thisrow{errors}/100000] {
% p errors
% 0.01 0
% 0.02 4
% 0.03 26
% 0.04 153
% 0.05 728
% 0.06 2034
% 0.07 4677
% 0.08 8777
% 0.09 14143
% 0.1 20613
% };
% \addlegendentry{d=15, s=1 (h)}


% \addplot[semithick, color5, mark=*, 
% mark options={scale=0.75}, smooth] 
% table[x=p, y expr = \thisrow{errors}/100000] {
% p errors
% 0.01 0
% 0.02 0
% 0.03 0
% 0.04 3
% 0.05 59
% 0.06 361
% 0.07 1820
% 0.08 5805
% 0.09 13246
% 0.1 23324
% };
% \addlegendentry{d=29}


% \addplot[semithick, color6, mark=*, 
% mark options={scale=0.75}, smooth] 
% table[x=p, y expr = \thisrow{errors}/100000] {
% p errors
% 0.01 0
% 0.02 0
% 0.03 0
% 0.04 0
% 0.05 21
% 0.06 183
% 0.07 1259
% 0.08 4944
% 0.09 12945
% 0.1 24340
% };
% \addlegendentry{d=35}



% \addplot[thick, color7, mark=*, 
% mark options={scale=1}, smooth] 
% table[x=p, y expr = \thisrow{errors}/100000] {
% p errors
% 0.01	0
% 0.02	0
% 0.03	0
% 0.04	0
% 0.05	15
% 0.06	354
% 0.07	2606
% 0.08	9746
% 0.09	22634
% 0.1	    36100
% };
% \addlegendentry{d=45, s=1, h}


% \addplot[dashed, line width=1pt, color7, mark=o, 
% mark options={solid, fill=white, scale=1.5}, smooth] 
% table[x=p, y expr = \thisrow{errors}/100000] {
% p errors
% 0.01	0
% 0.02	0
% 0.03	0
% 0.04	0
% 0.05	44
% 0.06	612
% 0.07	3857
% 0.08	12310
% 0.09	25198
% 0.1	    37420
% };
% \addlegendentry{d=45, s=2, h}

% ----------------------------------------------------


% \addplot[thick, color5, mark=*, 
% mark options={scale=1}, smooth] 
% table[x=p, y expr = \thisrow{errors}/100000] {
% p errors
% 0.01	0
% 0.02	0
% 0.03	0
% 0.04	2
% 0.05	70
% 0.06	715
% 0.07	3999
% 0.08	12761
% 0.09	25555
% 0.1	    36920
% };
% \addlegendentry{d=45, s=1, d}


% \addplot[dashed, line width=1pt, color5, mark=o, 
% mark options={solid, fill=white, scale=1.5}, smooth] 
% table[x=p, y expr = \thisrow{errors}/100000] {
% p errors
% 0.01	0
% 0.02	0
% 0.03	0
% 0.04	5
% 0.05	203
% 0.06	1897
% 0.07	8015
% 0.08	19690
% 0.09	32613
% 0.1	    41806
% };
% \addlegendentry{d=45, s=2, d}

%\node [
%    fill=white,
%    fill opacity=0.8,
%    draw opacity=1,
%    text opacity=1,
%    anchor=north west,
%    draw=lightgray204,
%    font=\scriptsize,
%] at (rel axis cs: 0.001,0.999) {
%\shortstack[l]{
%BP
%}
%};

\end{axis}
\end{tikzpicture}

==> bp4.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{color1}{rgb}{0.0000,0.4470,0.7410}
\definecolor{color2}{rgb}{0.8500,0.3250,0.0980}
\definecolor{color3}{rgb}{0.9290,0.6940,0.1250}
\definecolor{color4}{rgb}{0.4940,0.1840,0.5560}
\definecolor{color5}{rgb}{0.4660,0.6740,0.1880}
\definecolor{color6}{rgb}{0.3010,0.7450,0.9330}
\definecolor{color7}{rgb}{0.6350,0.0780,0.1840}
\definecolor{color8}{rgb}{0.8350,0.0880,0.1840}

\begin{axis}[
width=0.48\linewidth,
height=0.42\linewidth,
legend cell align={left},
legend columns = 1,
legend style={
  fill opacity=0.7,
  draw opacity=1,
  text opacity=1,
  at={(0.85,-0.30)},
  anchor=south east,
  draw=lightgray204,
  font=\scriptsize
},
grid=both,
ticklabel style = {font=\footnotesize},
label style = {font=\footnotesize},
x grid style={darkgray176},
xtick={0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.10,0.11,0.12,0.13,0.14,0.15,0.16,0.17},
xticklabels={,0.02,,0.04,,0.06,,0.08,,0.10,,0.12,,0.14,,0.16,},
xmin=0.01,xmax=0.17,
ymin=1e-5,ymax=0.4,
% xlabel={Depolarizing error rate},
ymode=log,
y grid style={darkgray176},
ylabel={Total Error Rate},
  ylabel style={
    at={(axis description cs: 0.05, 0.25)},
    anchor=south,
  },
% xscale=0.9,
yscale=0.77
],
%xscale=0.9,
yscale=0.77
]

\addplot[thick, color3, mark=*, 
mark options={scale=1}, smooth] 
table[x=p, y expr = \thisrow{errors}/10000] {
p errors
0.01  6
0.02  34
0.03  91
0.04  179
0.05  301
0.06  407
0.07  554
0.08  744
0.09  925
0.1   1109
0.11  1344
0.12  1527
0.13  1772
0.14  1980
0.15  2307
0.16  2576
0.17  2700
};
\addlegendentry{d=3}

9
54
91
179
301
407
554
744
925
1109
1344
1527
1772
1980
2307
2576
2700


% \addplot[thick, color2, mark=*, 
% mark options={draw=color2, scale=1}, smooth] 
% table[x=p, y expr = \thisrow{errors}/10000] {
% p errors
% 0.01  0
% 0.02  0.7
% 0.03  4
% 0.04  15
% 0.05  34
% 0.06  72
% 0.07  126
% 0.08  207
% 0.09  331
% 0.1   530
% 0.11  731
% 0.12  954
% 0.13  1243
% 0.14  1557
% 0.15  2279
% 0.16  2538
% 0.17  2715
% };
% \addlegendentry{d=7}

\addplot[thick, color2, mark=*, 
mark options={draw=color2, scale=1}, smooth] 
table[x=p, y expr = \thisrow{errors}/10000] {
p errors
0.01  0.1
0.02  2.8
0.03  12.7
0.04  30.6
0.05  68.6
0.06  113.2
0.07  188.9
0.08  291
0.09  428
0.1   579
0.11  755
0.12  976
0.13  1243
0.14  1557
0.15  2179
0.16  2438
0.17  2715
};
\addlegendentry{d=5}

0.1
0.7
4
11
34
62
101
197
311
530
731
954
1243
1557
2279
2538
2715

\addplot[thick, color1, mark=*, 
mark options={draw=color1, scale=1}, smooth] 
table[x=p, y expr = \thisrow{errors}/10000] {
p errors
0.01  0
0.02  0
0.03  0.4
0.04  2
0.05  6
0.06  14
0.07  42
0.08  72
0.09  120
0.1   243
0.11  422
0.12  639
0.13  897
0.14  1226
0.15  1717
0.16  2497
0.17  3097
};
\addlegendentry{d=9}


% \addplot[thick, color1, mark=*, 
% mark options={draw=color1, scale=1}, smooth] 
% table[x=p, y expr = \thisrow{errors}/10000] {
% p errors
% 0.01  0
% 0.02  0
% 0.03  0.2
% 0.04  1.5
% 0.05  7.1
% 0.06  18.7
% 0.07  48
% 0.08  95
% 0.09  162
% 0.1   313
% 0.11  501
% 0.12  764
% 0.13  1019
% 0.14  1495
% 0.15  2156
% 0.16  2597
% 0.17  3097
% };
% \addlegendentry{d=11}

0
0
0.2
1.5
7.1
18.7
38
79
162
353
530
794
1019
1495
2156
2597
3097


% \addplot[thick, color5, mark=*, 
% mark options={draw=color5, scale=1}, smooth] 
% table[x=p, y expr = \thisrow{errors}/10000] {
% p errors
% 0.01  0
% 0.02  0
% 0.03  0
% 0.04  0
% 0.05  0.4
% 0.06  2.2
% 0.07  8
% 0.08  25
% 0.09  61
% 0.1   132
% 0.11  256
% 0.12  451
% 0.13  803
% 0.14  1187
% 0.15  1729
% 0.16  2455
% 0.17  3128
% };
% \addlegendentry{d=15}

\addplot[thick, color5, mark=*, 
mark options={draw=color5, scale=1}, smooth] 
table[x=p, y expr = \thisrow{errors}/10000] {
p errors
0.01  0
0.02  0
0.03  0
0.04  0
0.05  0
0.06  1
0.07  6
0.08  25
0.09  52
0.1   102
0.11  234
0.12  408
0.13  741
0.14  1127
0.15  1840
0.16  2510
0.17  3228
};
\addlegendentry{d=17}



0
0
0
0
0.5
2.2
8
23
69
118
256
451
803
1187
1729
2455
3128


\addplot[thick, color7, mark=*, 
mark options={draw=color7, scale=1}, smooth] 
table[x=p, y expr = \thisrow{errors}/10000] {
p errors
0.01  0
0.02  0
0.03  0
0.04  0
0.05  0
0.06  0
0.07  1.4
0.08  8
0.09  31
0.1   81
0.11  192
0.12  362
0.13  706
0.14  1135
0.15  1703
0.16  2443
0.17  3491
};
\addlegendentry{d=19}

0
0
0
0
0
0
2
15
30
82
201
373
717
1156
1715
2484
3491

% \addplot[black, line width=1.5pt, dash pattern=on 1pt off 1.5pt, mark=*, mark options={draw=black, scale=1}, smooth] 
% table[x=p, y expr = \thisrow{errors}/10000] {
% p errors

% 0.09  50
% 0.1   127
% 0.11  263
% 0.12  560
% 0.13  1010
% 0.14  1420
% 0.15  2110
% 0.16  3200
% 0.17  3491
% };
% \addlegendentry{d=25}

\addplot[black, line width=1.5pt, dash pattern=on 3pt off 3pt, mark=o, mark options={draw=black, scale=1}, smooth] 
table[x=p, y expr = \thisrow{errors}/10000] {
p errors

0.09  500
0.1   1200
0.11  1500
0.12  1800
0.13  2200
0.14  2700
0.15  3100
0.16  5200
0.17  6800
};
\addlegendentry{d=33}



\addplot+[
  dashed,
  red,
  mark options={scale=0.25},
  line width=1pt 
] coordinates {
  (0.16,1e-5)
  (0.16,1)
};

% \addplot[thick, color7, mark=*, 
% mark options={draw=color7, scale=1}, smooth] 
% table[x=p, y expr = \thisrow{errors}/1000000] {
% p errors
% 0.01  0
% 0.015 0
% 0.02  2
% 0.025 9
% 0.03  26
% 0.035 104
% 0.04  310
% 0.045 850
% 0.05  1850
% 0.055 3980
% 0.06  7780
% 0.065 14680
% 0.07  23370
% 0.075 37840
% 0.08  53940
% 0.085 76930
% 0.09  103550
% 0.095 134530
% 0.1   166200
% };
% \addlegendentry{d=17}



% \addplot[semithick, color3, mark=*, 
% mark options={scale=0.75}, smooth] 
% table[x=p, y expr = \thisrow{errors}/100000] {
% p errors
% 0.01 0
% 0.02 0
% 0.03 3
% 0.04 54
% 0.05 298
% 0.06 1227
% 0.07 3450
% 0.08 7651
% 0.09 13888
% 0.1 21371
% };
% \addlegendentry{d=19}

% \addplot[semithick, color4, mark=*, 
% mark options={scale=0.75}, smooth] 
% table[x=p, y expr = \thisrow{errors}/100000] {
% p errors
% 0.01 0
% 0.02 0
% 0.03 0
% 0.04 10
% 0.05 100
% 0.06 615
% 0.07 2330
% 0.08 6401
% 0.09 13674
% 0.1 22797
% };
% \addlegendentry{d=25, s=0 (h)}

% \addplot[dashed, line width=1pt, color2, mark=o, 
% mark options={solid, fill=white, scale=1.5}, smooth] 
% table[x=p, y expr = \thisrow{errors}/100000] {
% p errors
% 0.01 0
% 0.02 4
% 0.03 26
% 0.04 153
% 0.05 728
% 0.06 2034
% 0.07 4677
% 0.08 8777
% 0.09 14143
% 0.1 20613
% };
% \addlegendentry{d=15, s=1 (h)}


% \addplot[semithick, color5, mark=*, 
% mark options={scale=0.75}, smooth] 
% table[x=p, y expr = \thisrow{errors}/100000] {
% p errors
% 0.01 0
% 0.02 0
% 0.03 0
% 0.04 3
% 0.05 59
% 0.06 361
% 0.07 1820
% 0.08 5805
% 0.09 13246
% 0.1 23324
% };
% \addlegendentry{d=29}


% \addplot[semithick, color6, mark=*, 
% mark options={scale=0.75}, smooth] 
% table[x=p, y expr = \thisrow{errors}/100000] {
% p errors
% 0.01 0
% 0.02 0
% 0.03 0
% 0.04 0
% 0.05 21
% 0.06 183
% 0.07 1259
% 0.08 4944
% 0.09 12945
% 0.1 24340
% };
% \addlegendentry{d=35}



% \addplot[thick, color7, mark=*, 
% mark options={scale=1}, smooth] 
% table[x=p, y expr = \thisrow{errors}/100000] {
% p errors
% 0.01	0
% 0.02	0
% 0.03	0
% 0.04	0
% 0.05	15
% 0.06	354
% 0.07	2606
% 0.08	9746
% 0.09	22634
% 0.1	    36100
% };
% \addlegendentry{d=45, s=1, h}


% \addplot[dashed, line width=1pt, color7, mark=o, 
% mark options={solid, fill=white, scale=1.5}, smooth] 
% table[x=p, y expr = \thisrow{errors}/100000] {
% p errors
% 0.01	0
% 0.02	0
% 0.03	0
% 0.04	0
% 0.05	44
% 0.06	612
% 0.07	3857
% 0.08	12310
% 0.09	25198
% 0.1	    37420
% };
% \addlegendentry{d=45, s=2, h}

% ----------------------------------------------------


% \addplot[thick, color5, mark=*, 
% mark options={scale=1}, smooth] 
% table[x=p, y expr = \thisrow{errors}/100000] {
% p errors
% 0.01	0
% 0.02	0
% 0.03	0
% 0.04	2
% 0.05	70
% 0.06	715
% 0.07	3999
% 0.08	12761
% 0.09	25555
% 0.1	    36920
% };
% \addlegendentry{d=45, s=1, d}


% \addplot[dashed, line width=1pt, color5, mark=o, 
% mark options={solid, fill=white, scale=1.5}, smooth] 
% table[x=p, y expr = \thisrow{errors}/100000] {
% p errors
% 0.01	0
% 0.02	0
% 0.03	0
% 0.04	5
% 0.05	203
% 0.06	1897
% 0.07	8015
% 0.08	19690
% 0.09	32613
% 0.1	    41806
% };
% \addlegendentry{d=45, s=2, d}

%\node [
%    fill=white,
%    fill opacity=0.8,
%    draw opacity=1,
%    text opacity=1,
%    anchor=north west,
%    draw=lightgray204,
%    font=\scriptsize,
%] at (rel axis cs: 0.001,0.999) {
%\shortstack[l]{
%BP
%}
%};

\end{axis}
\end{tikzpicture}

==> compare_BP2.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{color1}{rgb}{0.0000,0.4470,0.7410}
\definecolor{color2}{rgb}{0.8500,0.3250,0.0980}
\definecolor{color3}{rgb}{0.9290,0.6940,0.1250}
\definecolor{color4}{rgb}{0.4940,0.1840,0.5560}
\definecolor{color5}{rgb}{0.4660,0.6740,0.1880}
\definecolor{color6}{rgb}{0.3010,0.7450,0.9330}
\definecolor{color7}{rgb}{0.6350,0.0780,0.1840}
\definecolor{color8}{rgb}{0.8350,0.0880,0.1840}

\begin{axis}[
width=0.48\linewidth,
height=0.42\linewidth,
scaled x ticks=false,
legend cell align={left},
legend columns = 1,
legend style={
  fill opacity=0.7,
  draw opacity=1,
  text opacity=1,
  at={(1,-0.35)},
  anchor=south east,
  draw=lightgray204,
  font=\scriptsize
},
grid=both,
ticklabel style = {font=\footnotesize},
label style = {font=\footnotesize},
x grid style={darkgray176},
xtick={0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09},
xticklabels={0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09},
xmin=0.05,xmax=0.09,
ymin=1e-5,ymax=1e-1,
% xlabel={Depolarizing error rate},
ymode=log,
y grid style={darkgray176},
% ylabel={Frame Error Rate},
%xscale=0.9,
yscale=0.77
]

\addplot[thick, color5, dashed, mark=o, 
mark options={scale=1, solid}] 
table[x=p, y expr = \thisrow{errors}/100000] {
p errors
0.03  0
0.04  0
0.05  5
0.06  120
0.07  920
0.08  3290
0.09  9280
};
\addlegendentry{d=33, MS-OSD}


\addplot[thick, color5, mark=*, 
mark options={ scale=1}, smooth] 
table[x=p, y expr = \thisrow{errors}/100000] {
p errors
0.01  0
0.02  0
0.03  0
0.04  0
0.05  35
0.06  225
0.07  1174
0.08  4320
0.09  11588
0.1   21260
};
\addlegendentry{d=33, MS-Dilution}

% \addplot[thick, black, dashed, mark=*, 
% mark options={scale=1.0, solid}, smooth] 
% table[x=p, y expr = \thisrow{errors}/100000] {
% p errors
% 0.03  0
% 0.04  0
% 0.05  7
% 0.06  77
% 0.07  422
% 0.08  1912
% 0.09  5702
% };
% \addlegendentry{d=25, MWPM}
\addplot[thick, color7, dashed, mark=o, 
mark options={scale=1.0, solid}, smooth] 
table[x=p, y expr = \thisrow{errors}/100000] {
p errors
0.03  0
0.04  0
0.05  0
0.06  50
0.07  590
0.08  3470
0.09  12700
};
\addlegendentry{d=65, MS-OSD}

\addplot[thick, color7, mark=*, 
mark options={scale=1}, smooth] 
table[x=p, y expr = \thisrow{errors}/100000] {
p errors
0.01  0
0.02  0
0.03  0
0.04  0
0.05  0
0.06  13
0.07  380
0.08  3120
0.09  12250
0.1   23000
};
\addlegendentry{d=65, MS-Dilution}





0
0
0
3
37
237
1190
3460
8630
14617

% \addplot[thick, color5, dashed, mark=o, 
% mark options={scale=1.2, solid}, smooth] 
% table[x=p, y expr = \thisrow{errors}/100000] {
% p errors
% 0.03  4
% 0.04  39
% 0.05  180
% 0.06  661
% 0.07  2028
% 0.08  4653
% 0.09  8943
% };
% \addlegendentry{d=15, MS-OSD}

0
0.3
4
39
180
661
2028
4653
8943
14617





\end{axis}
\end{tikzpicture}

==> compare_bp4.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{color1}{rgb}{0.0000,0.4470,0.7410}
\definecolor{color2}{rgb}{0.8500,0.3250,0.0980}
\definecolor{color3}{rgb}{0.9290,0.6940,0.1250}
\definecolor{color4}{rgb}{0.4940,0.1840,0.5560}
\definecolor{color5}{rgb}{0.4660,0.6740,0.1880}
\definecolor{color6}{rgb}{0.3010,0.7450,0.9330}
\definecolor{color7}{rgb}{0.6350,0.0780,0.1840}
\definecolor{color8}{rgb}{0.8350,0.0880,0.1840}

\begin{axis}[
width=0.48\linewidth,
height=0.42\linewidth,
legend cell align={left},
legend columns = 1,
legend style={
  fill opacity=0.7,
  draw opacity=1,
  text opacity=1,
  at={(1,-0.35)},
  anchor=south east,
  draw=lightgray204,
  font=\scriptsize
},
grid=both,
ticklabel style = {font=\footnotesize},
label style = {font=\footnotesize},
x grid style={darkgray176},
xtick={0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.10,0.11,0.12,0.13,0.14,0.15, 0.16,0.17},
xticklabels={,0.02,,0.04,,0.06,,0.08,,0.10,,0.12,,0.14,,0.16,},
xmin=0.03,xmax=0.15,
ymin=1e-5,ymax=0.2,
% xlabel={Depolarizing error rate},
ymode=log,
y grid style={darkgray176},
% ylabel={Frame Error Rate},
%xscale=0.9,
yscale=0.77
]

% \addplot[thick, color5, mark=o, 
% mark options={draw=color5, scale=1}, smooth] 
% table[x=p, y expr = \thisrow{errors}/100000] {
% p errors
% 0.01  0
% 0.02  1
% 0.03  26
% 0.04  133
% 0.05  463
% 0.06  1472
% 0.07  3276
% 0.08  6465
% 0.09  11372
% 0.1   16943
% };
% \addlegendentry{d=15, MS-Dilution (X)}



% \addplot[thick, black, dashed, mark=*, 
% mark options={scale=1.0, solid}, smooth] 
% table[x=p, y expr = \thisrow{errors}/100000] {
% p errors
% 0.03  2
% 0.04  21
% 0.05  111
% 0.06  488
% 0.07  1555
% 0.08  3876
% 0.09  7680
% 0.10  13197
% };
% \addlegendentry{d=15, MWPM (X)}

\addplot[thick, dashed, color1, mark=o, 
mark options={scale=1, solid}, smooth] 
table[x=p, y expr = \thisrow{errors}/10000] {
p errors
0.01  0
0.02  0
0.03  1
0.04  4
0.05  20
0.06  52
0.07  102
0.08  185
0.09  377
0.1   579
0.11  897
0.12  1232
0.13  1660
0.14  2112
0.15  2550
0.16  3096
0.17  3568
};
\addlegendentry{d=9, MWPM}


\addplot[thick, color1, mark=*, 
mark options={draw=color1, scale=1}, smooth] 
table[x=p, y expr = \thisrow{errors}/10000] {
p errors
0.01  0
0.02  0
0.03  0.4
0.04  2
0.05  6
0.06  14
0.07  42
0.08  72
0.09  120
0.1   243
0.11  422
0.12  639
0.13  897
0.14  1226
0.15  1717
0.16  2497
0.17  3097
};
\addlegendentry{d=9, MS-Dilution}

\addplot[thick, dashed, color7, mark=o, 
mark options={scale=1, solid}, smooth] 
table[x=p, y expr = \thisrow{errors}/10000] {
p errors
0.01  0
0.02  0
0.03  0
0.04  0.1
0.05  1
0.06  4.2
0.07  15
0.08  41
0.09  98
0.1   225
0.11  439
0.12  765
0.13  1192
0.14  1748
0.15  2404
0.16  3169
0.17  3896
};
\addlegendentry{d=15, MWPM}

\addplot[thick, color7, mark=*, 
mark options={draw=color7, scale=1}, smooth] 
table[x=p, y expr = \thisrow{errors}/10000] {
p errors
0.01  0
0.02  0
0.03  0
0.04  0
0.05  0.4
0.06  2.2
0.07  8
0.08  25
0.09  61
0.1   132
0.11  256
0.12  451
0.13  803
0.14  1187
0.15  1729
0.16  2455
0.17  3128
};
\addlegendentry{d=15, MS-Dilution}





% \addplot[thick, dashed, color7, mark=o, 
% mark options={scale=1, solid}, smooth] 
% table[x=p, y expr = \thisrow{errors}/10000] {
% p errors
% 0.01  0
% 0.02  0
% 0.03  0
% 0.04  0.3
% 0.05  1.8
% 0.06  9
% 0.07  24
% 0.08  67
% 0.09  149
% 0.1   284
% 0.11  523
% 0.12  912
% 0.13  1364
% 0.14  1998
% 0.15  3006
% 0.16  3454
% 0.17  4212
% };
% \addlegendentry{d=15, MS-OSD}

0
0
0
0.3
1.8
9
24
67
149
284
523
912
1364
1998
3006
3454
4212









0
0.1
2
21
111
488
1555
3876
7680
13197

\end{axis}
\end{tikzpicture}

==> complexity.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{color1}{rgb}{0.0000,0.4470,0.7410}

% ---------------- MAIN AXIS ----------------
\begin{axis}[
  name=main,
  width=0.48\linewidth,
  height=0.35\linewidth,
  xmin=9,xmax=65,
  ymin=10,ymax=150,
  xlabel={Code Distance $d$},
  ylabel={Number of Iterations $I$},
  ylabel style={
    at={(axis description cs: 0.08, 0.5)},
    anchor=south,
  },
  grid=both,
  x grid style={darkgray176},
  y grid style={darkgray176},
  ticklabel style={font=\footnotesize},
  label style={font=\footnotesize},
  xtick={10, 20, 30, 40, 50, 60, 70},
  xticklabels={10, 20, 30,  40, 50, 60, 70},
  ytick={10, 50, 100, 150},
  legend cell align={left},
  legend style={
    fill opacity=0.7,
    draw opacity=1,
    text opacity=1,
    at={(0.45,0.35)},
    anchor=north west,
    font=\scriptsize
  },
]

% Typical I curve (blue)
\addplot[thick, dashed, red, mark=o,
  mark options={draw=red, scale=1.1, solid}, smooth]
table[x=d, y=num_of_iter] {
d  num_of_iter
9  12.0
17 13.5
33 15.8
65 17.5
};
\addlegendentry{Typical $I$ (p=0.03)}

% Max I curve (gray)
\addplot[thick, gray, mark=*,
  mark options={draw=gray, scale=1.0}, smooth]
table[x=d, y=num_of_iter] {
d  num_of_iter
9  18.0
17 49
33 72.0
65 98.0
};
\addlegendentry{Typical $I$ (p=0.06)}

\end{axis}

% ---------------- INSET AXIS (separate, overlaid) ----------------
\begin{axis}[
  width=0.24\linewidth,
  height=0.20\linewidth,
  at={(main.south east)},          % anchor inset to main axis corner
  xshift=-3.2cm, yshift=2.28cm,   % move it inside (tune these)
  anchor=south east,
  xmin=3,xmax=65,
  ymin=20,ymax=500,
  grid=both,
  x grid style={darkgray176},
  y grid style={darkgray176},
  ticklabel style={font=\scriptsize},
  label style={font=\scriptsize},
  % xlabel={\scriptsize $d$},
  % ylabel={\scriptsize Typical $I$},
  xtick={3, 23, 43, 63},
  ytick={20,220,420},
  legend cell align={left},
  legend style={
    fill opacity=0.7,
    draw opacity=1,
    text opacity=1,
    at={(0.00,1)},
    anchor=north west,
    font=\scriptsize
  },
]

% Max I curve (gray)
\addplot[thick, black, mark=*,
  mark options={draw=black, scale=0.8}, smooth]
table[x=d, y=num_of_iter] {
d  num_of_iter
3  20
5  60
9  120
17 200
33 300
65 420
};
\addlegendentry{Max $I$}

\end{axis}

\end{tikzpicture}

==> implementation.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{color1}{rgb}{0.0000,0.4470,0.7410}
\definecolor{color2}{rgb}{0.8500,0.3250,0.0980}
\definecolor{color3}{rgb}{0.9290,0.6940,0.1250}
\definecolor{color4}{rgb}{0.4940,0.1840,0.5560}
\definecolor{color5}{rgb}{0.4660,0.6740,0.1880}
\definecolor{color6}{rgb}{0.3010,0.7450,0.9330}
\definecolor{color7}{rgb}{0.6350,0.0780,0.1840}

\begin{axis}[
width=0.48\linewidth,
height=0.42\linewidth,
legend cell align={left},
legend columns = 1,
legend style={
  fill opacity=0.7,
  draw opacity=1,
  text opacity=1,
  at={(1,-0.18)},
  anchor=south east,
  draw=lightgray204,
  font=\scriptsize
},
grid=both,
ticklabel style = {font=\footnotesize},
label style = {font=\footnotesize},
x grid style={darkgray176},
xtick={0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.10},
xticklabels={0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.10},
xmin=0.01,xmax=0.10,
ymin=1e-4,ymax=1.0,
xlabel={Depolarizing error rate $p$ (d=17)},
xlabel style={
  at={(axis description cs:0.5,-0.3)},
  anchor=north
},
ymode=log,
y grid style={darkgray176},
ylabel={Non-Convergence Rate},
ylabel style={
  at={(axis description cs:0.05,0.40)},
  anchor=south
},
%xscale=0.9,
yscale=0.77
]

\addplot[thick, dashed, black, mark=o, 
mark options={draw=black, scale=1, solid}, smooth] 
table[x=p, y expr = \thisrow{errors}/10000] {
p errors
0.01 2775
0.02 7156
0.03 9315
0.04 9896
0.05 9988
0.06 10000
0.07 10000
0.08 10000
0.09 10000
0.1  10000
};
\addlegendentry{No Dilution, $\epsilon=0$}

\addplot[thick, black, mark=*, 
mark options={draw=black, scale=1.0}, smooth] 
table[x=p, y expr = \thisrow{errors}/10000] {
p errors
0.01 1367
0.02 3908
0.03 6137
0.04 7644
0.05 8562
0.06 9131
0.07 9347
0.08 9777
0.09 9897
0.1  9936
};
\addlegendentry{No Dilution, $\epsilon=0.15$}

\addplot[thick, dashed, color7, mark=o, 
mark options={draw=color7, solid, scale=1}, smooth] 
table[x=p, y expr = \thisrow{errors}/10000] {
p errors
0.01 0
0.02 1
0.03 11
0.04 68
0.05 236
0.06 598
0.07 984
0.08 1710
0.09 2510
0.1  3050
};
\addlegendentry{Dilution, $\epsilon=0$}



1367
3908
6137
7644
8562
9131
9347
9777
9897
9936

\addplot[thick, color7, mark=*, 
mark options={draw=color7, scale=1}, smooth] 
table[x=p, y expr = \thisrow{errors}/100000] {
p errors
0.01 0
0.02 0
0.03 0
0.04 0
0.05 11
0.06 13
0.07 15
0.08 21
0.09 20
0.1  21
};
\addlegendentry{Dilution, $\epsilon=0.15$}

0
0
0
4
4
5
3
3
5
4



1
2
22
79
256
600
900
2100
3110
3050






2775
7156
9315
9896
9988


\end{axis}
\end{tikzpicture}

==> renorm_map_dec.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{color1}{rgb}{0.0000,0.4470,0.7410}
\definecolor{color2}{rgb}{0.8500,0.3250,0.0980}
\definecolor{color3}{rgb}{0.9290,0.6940,0.1250}
\definecolor{color4}{rgb}{0.4940,0.1840,0.5560}
\definecolor{color5}{rgb}{0.4660,0.6740,0.1880}
\definecolor{color6}{rgb}{0.3010,0.7450,0.9330}
\definecolor{color7}{rgb}{0.6350,0.0780,0.1840}
\definecolor{color8}{rgb}{0.8350,0.0880,0.1840}

\begin{axis}[
name=mainplot,
title={Weight ratio $w_{\mathrm{corr}}:w_{\mathrm{wrong}} = 1:1$},
title style={font=\footnotesize, yshift=-2mm},
width=\linewidth,
height=0.7\linewidth,
legend cell align={left},
legend columns=1,
legend style={
  fill opacity=0.7,
  draw opacity=1,
  text opacity=1,
  at={(1,0.0)},
  anchor=south east,
  draw=lightgray204,
  font=\scriptsize
},
grid=both,
ticklabel style={font=\footnotesize},
label style={font=\footnotesize},
x grid style={darkgray176},
y grid style={darkgray176},
xmin=1,   xmax=15,
ymin=0.5, ymax=14,
xtick={1, 3, 5, 7, 9, 11, 13, 15},
xlabel={Input block error weight $n_{B}^{(k)}$},
xlabel style={
  at={(axis description cs: 0.5, 0.03)},
  anchor=north
},
ytick={1, 5, 9, 13},
ylabel={Average output weight $\bar{n}_C^{(k+1)}$},
  ylabel style={
    at={(axis description cs: 0.1, 0.5)},
    anchor=south,
  },
]

\addplot[thick, color1, mark=o, mark options={solid, scale=1.2}, smooth]
coordinates {
    (1, 0.8592)
    (2, 1.9063)
    (3, 2.408)
};
\addlegendentry{$k=0$}

\addplot[thick, color2, mark=o, mark options={solid, scale=1.2}, smooth]
coordinates {
    % (0.182, 0.0)
    (2, 1.82)
    (3, 2.95)
    (4, 3.62)
    (5, 4.13)
};
\addlegendentry{$k=1$}

\addplot[thick, color4, mark=o, mark options={solid, scale=1.2}, smooth]
coordinates {
    (2, 1.89)
    (3, 2.84)
    (4, 3.789)
    (5, 4.81)
    (6, 5.88)
    (7, 6.748)
    (8, 7.27)
};
\addlegendentry{$k=2$}

\addplot[thick, solid, color3, mark=o, mark options={solid, scale=1.2}, smooth]
coordinates {
    (4,  3.88)
    (6,  5.83)
    (7,  6.80)
    (9,  8.75)
    (11, 10.757)
    (13, 12.80)
    (14, 13.67)
};
\addlegendentry{$k=3$}

y = x
\addplot[
    black,
    dashed,
    domain=0.0:20,
    samples=1000
] {x};
\addlegendentry{$y=x$}

\end{axis}

% inset biased figure
\begin{axis}[
width=0.5\linewidth,
height=0.38\linewidth,
at={(mainplot.north west)},
anchor=north west,
xshift=0.39cm,
yshift=-0.50cm,
xmin=1, xmax=15,
ymin=0.5, ymax=14,
xtick={1,5,9,13},
ytick={1,5,9,13},
ticklabel style={font=\tiny},
label style={font=\tiny},
title={$w_{\mathrm{corr}}:w_{\mathrm{wrong}} = 1:100$},
title style={font=\scriptsize, yshift=-1.5mm},
grid=both,
x grid style={darkgray176},
y grid style={darkgray176},
legend style={draw=none, fill=none},
]
% biased-weight plots here
\addplot[thick, color1, mark=o, mark options={solid, scale=0.5}, smooth]
coordinates {
    (1, 0.8592)
    (2, 1.98)
    (3, 1.79)
};

\addplot[thick, color2, mark=o, mark options={solid, scale=0.5}, smooth]
coordinates {
    (2, 1.82)
    (3, 3.43)
    (4, 3.36)
    (5, 3.56)
};

\addplot[thick, color4, mark=o, mark options={solid, scale=0.5}, smooth]
coordinates {
    (2, 1.89)
    (3, 2.84)
    (4, 3.789)
    (5, 4.81)
    (6, 5.88)
    (7, 6.748)
    (8, 7.27)
};

\addplot[thick, solid, color3, mark=o, mark options={solid, scale=0.5}, smooth]
coordinates {
    (4,  3.88)
    (6,  5.83)
    (7,  6.80)
    (9,  8.95)
    (11, 12.19)
    (13, 13.33)
    (14, 13.61)
};


y = x
\addplot[
    black,
    dashed,
    domain=0.0:20,
    samples=1000
] {x};
\end{axis}

\end{tikzpicture}


